Bias-Aware Inference in Regularized Regression Models

We consider inference on a scalar regression coefficient under a constraint on the magnitude of the control coefficients. A class of estimators based on a regularized propensity score regression is shown to exactly solve a tradeoff between worst-case bias and variance. We derive confidence intervals (CIs) based on these estimators that are bias-aware: they account for the possible bias of the estimator. Under homoskedastic Gaussian errors, these estimators and CIs are near-optimal in finite samples for mean squared error and CI length. We also provide conditions for asymptotic validity of the CIs with an unknown and possibly heteroskedastic error distribution, and derive novel optimal rates of convergence under high-dimensional asymptotics that allow the number of regressors to increase more quickly than the number of observations. Extensive simulations and two empirical applications illustrate the performance of our methods.

==> mpe_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-05 10:07:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (391.70,275.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (391.70,275.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 62.40) --
	(384.50, 62.40) --
	(384.50,266.95) --
	( 38.40,266.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 38.40, 62.40) rectangle (384.50,266.95);
\definecolor{drawColor}{RGB}{238,228,218}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40, 74.43) -- (384.50, 74.43);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,108.77) -- (384.50,108.77);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,132.13) -- (384.50,132.13);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,188.46) -- (384.50,188.46);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,193.96) -- (384.50,193.96);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,232.43) -- (384.50,232.43);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.40,254.42) -- (384.50,254.42);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 87.40, 62.40) -- ( 87.40,266.95);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.11, 62.40) -- (200.11,266.95);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.82, 62.40) -- (312.82,266.95);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.35, 62.40) -- (359.35,266.95);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (380.68, 62.40) -- (380.68,266.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.20] ( 43.07,190.47) --
	( 76.99,190.75) --
	( 96.84,191.23) --
	(110.92,191.91) --
	(121.85,192.21) --
	(130.77,192.40) --
	(138.32,192.55) --
	(144.85,192.54) --
	(150.62,192.48) --
	(155.77,192.39) --
	(160.44,191.97) --
	(164.70,191.54) --
	(168.62,191.43) --
	(172.24,191.29) --
	(175.62,191.14) --
	(178.78,190.98) --
	(181.75,190.82) --
	(184.55,190.86) --
	(187.19,190.91) --
	(189.70,190.90) --
	(192.09,190.88) --
	(194.37,190.86) --
	(196.54,190.83) --
	(198.63,190.79) --
	(200.63,190.74) --
	(202.55,190.69) --
	(204.39,190.64) --
	(206.17,190.58) --
	(207.89,190.52) --
	(209.55,190.47) --
	(211.15,190.41) --
	(212.71,190.34) --
	(214.22,190.35) --
	(215.68,190.69) --
	(217.10,191.02) --
	(218.47,191.34) --
	(219.82,191.64) --
	(221.12,191.93) --
	(222.39,192.21) --
	(223.63,192.48) --
	(224.84,192.73) --
	(226.02,192.98) --
	(227.17,193.21) --
	(228.30,193.43) --
	(229.40,193.64) --
	(230.47,193.82) --
	(231.53,193.97) --
	(232.56,194.12) --
	(233.57,194.26) --
	(234.55,194.40) --
	(235.52,194.54) --
	(236.47,194.67) --
	(237.41,194.80) --
	(238.32,194.92) --
	(239.22,195.05) --
	(240.10,195.17) --
	(240.97,195.28) --
	(241.82,195.40) --
	(242.66,195.51) --
	(243.48,195.61) --
	(244.29,195.69) --
	(245.08,195.69) --
	(245.87,195.63) --
	(246.64,195.57) --
	(247.40,195.52) --
	(248.14,195.46) --
	(248.88,195.40) --
	(249.61,195.34) --
	(250.32,195.28) --
	(251.02,195.23) --
	(251.72,195.17) --
	(252.40,195.11) --
	(253.08,195.05) --
	(253.74,195.00) --
	(254.40,194.94) --
	(255.05,194.88) --
	(255.69,194.92) --
	(256.32,194.99) --
	(256.94,195.06) --
	(257.56,195.14) --
	(258.17,195.21) --
	(258.77,195.28) --
	(259.36,195.36) --
	(259.95,195.44) --
	(260.53,195.47) --
	(261.10,195.39) --
	(261.67,195.28) --
	(262.23,195.16) --
	(262.78,195.05) --
	(263.33,194.93) --
	(263.87,194.82) --
	(264.40,194.71) --
	(264.93,194.60) --
	(265.45,194.50) --
	(265.97,194.39) --
	(266.48,194.29) --
	(266.99,194.18) --
	(267.49,194.08) --
	(267.99,193.98) --
	(268.48,193.88) --
	(268.97,193.79) --
	(269.45,193.69) --
	(269.93,193.60) --
	(270.40,193.50) --
	(270.87,193.41) --
	(271.34,193.32) --
	(271.79,193.24) --
	(272.25,193.31) --
	(272.70,193.37) --
	(273.15,193.43) --
	(273.59,193.50) --
	(274.03,193.57) --
	(274.47,193.63) --
	(274.90,193.70) --
	(275.32,193.77) --
	(275.75,193.83) --
	(276.17,193.90) --
	(276.58,193.97) --
	(277.00,194.04) --
	(277.41,194.11) --
	(277.81,194.18) --
	(278.22,194.25) --
	(278.62,194.32) --
	(279.01,194.39) --
	(279.41,194.46) --
	(279.80,194.53) --
	(280.18,194.60) --
	(280.57,194.67) --
	(280.95,194.75) --
	(281.33,194.82) --
	(281.70,194.89) --
	(282.07,194.97) --
	(282.44,195.04) --
	(282.81,195.12) --
	(283.17,195.19) --
	(283.53,195.27) --
	(283.89,195.34) --
	(284.25,195.42) --
	(284.60,195.50) --
	(284.95,195.57) --
	(285.30,195.65) --
	(285.65,195.73) --
	(285.99,195.80) --
	(286.33,195.88) --
	(286.67,195.96) --
	(287.01,196.04) --
	(287.34,196.12) --
	(287.67,196.20) --
	(288.00,196.28) --
	(288.33,196.36) --
	(288.66,196.44) --
	(288.98,196.52) --
	(289.30,196.60) --
	(289.62,196.68) --
	(289.93,196.76) --
	(290.25,196.84) --
	(290.56,196.92) --
	(290.87,197.01) --
	(291.18,197.09) --
	(291.49,197.17) --
	(291.79,197.25) --
	(292.10,197.34) --
	(292.40,197.42) --
	(292.70,197.50) --
	(293.00,197.57) --
	(293.29,197.63) --
	(293.58,197.69) --
	(293.88,197.74) --
	(294.17,197.80) --
	(294.46,197.85) --
	(294.74,197.91) --
	(295.03,197.97) --
	(295.31,198.03) --
	(295.59,198.08) --
	(295.88,198.14) --
	(296.15,198.20) --
	(296.43,198.26) --
	(296.71,198.31) --
	(296.98,198.37) --
	(297.25,198.42) --
	(297.53,198.48) --
	(297.80,198.53) --
	(298.06,198.59) --
	(298.33,198.64) --
	(298.60,198.70) --
	(298.86,198.75) --
	(299.12,198.80) --
	(299.38,198.86) --
	(299.64,198.92) --
	(299.90,199.00) --
	(300.16,199.07) --
	(300.41,199.15) --
	(300.67,199.23) --
	(300.92,199.30) --
	(301.17,199.38) --
	(301.42,199.46) --
	(301.67,199.54) --
	(301.92,199.61) --
	(302.17,199.69) --
	(302.41,199.77) --
	(302.66,199.85) --
	(302.90,199.93) --
	(303.14,200.00) --
	(303.38,200.08) --
	(303.62,200.16) --
	(303.86,200.24) --
	(304.10,200.32) --
	(304.33,200.40) --
	(304.57,200.48) --
	(304.80,200.56) --
	(305.03,200.64) --
	(305.26,200.72) --
	(305.49,200.80) --
	(305.72,200.88) --
	(305.95,200.96) --
	(306.18,201.04) --
	(306.40,201.12) --
	(306.63,201.20) --
	(306.85,201.28) --
	(307.08,201.36) --
	(307.30,201.44) --
	(307.52,201.52) --
	(307.74,201.60) --
	(307.96,201.68) --
	(308.18,201.76) --
	(308.39,201.79) --
	(308.61,201.81) --
	(308.83,201.83) --
	(309.04,201.86) --
	(309.25,201.88) --
	(309.47,201.90) --
	(309.68,201.92) --
	(309.89,201.95) --
	(310.10,201.97) --
	(310.31,201.99) --
	(310.51,202.01) --
	(310.72,202.04) --
	(310.93,202.06) --
	(311.13,202.08) --
	(311.34,202.10) --
	(311.54,202.12) --
	(311.74,202.15) --
	(311.94,202.17) --
	(312.15,202.24) --
	(312.35,202.32) --
	(312.54,202.40) --
	(312.74,202.48) --
	(312.94,202.56) --
	(313.14,202.64) --
	(313.33,202.72) --
	(313.53,202.80) --
	(313.72,202.88) --
	(313.92,202.96) --
	(314.11,203.04) --
	(314.30,203.11) --
	(314.50,203.19) --
	(314.69,203.27) --
	(314.88,203.35) --
	(315.07,203.43) --
	(315.25,203.51) --
	(315.44,203.59) --
	(315.63,203.67) --
	(315.82,203.75) --
	(316.00,203.83) --
	(316.19,203.91) --
	(316.37,203.99) --
	(316.55,204.07) --
	(316.74,204.15) --
	(316.92,204.23) --
	(317.10,204.31) --
	(317.28,204.39) --
	(317.46,204.47) --
	(317.64,204.55) --
	(317.82,204.63) --
	(318.00,204.71) --
	(318.18,204.79) --
	(318.35,204.87) --
	(318.53,204.95) --
	(318.71,205.03) --
	(318.88,205.11) --
	(319.06,205.19) --
	(319.23,205.27) --
	(319.40,205.35) --
	(319.58,205.43) --
	(319.75,205.51) --
	(319.92,205.59) --
	(320.09,205.67) --
	(320.26,205.75) --
	(320.43,205.82) --
	(320.60,205.90) --
	(320.77,205.99) --
	(320.94,206.07) --
	(321.10,206.15) --
	(321.27,206.23) --
	(321.44,206.31) --
	(321.60,206.39) --
	(321.77,206.47) --
	(321.93,206.56) --
	(322.10,206.64) --
	(322.26,206.72) --
	(322.42,206.80) --
	(322.58,206.88) --
	(322.75,206.96) --
	(322.91,207.04) --
	(323.07,207.12) --
	(323.23,207.20) --
	(323.39,207.29) --
	(323.55,207.37) --
	(323.71,207.45) --
	(323.86,207.53) --
	(324.02,207.61) --
	(324.18,207.69) --
	(324.34,207.77) --
	(324.49,207.85) --
	(324.65,207.93) --
	(324.80,208.01) --
	(324.96,208.09) --
	(325.11,208.17) --
	(325.26,208.25) --
	(325.42,208.33) --
	(325.57,208.41) --
	(325.72,208.49) --
	(325.87,208.57) --
	(326.03,208.65) --
	(326.18,208.73) --
	(326.33,208.81) --
	(326.48,208.89) --
	(326.63,208.97) --
	(326.78,209.05) --
	(326.92,209.13) --
	(327.07,209.21) --
	(327.22,209.29) --
	(327.37,209.37) --
	(327.51,209.45) --
	(327.66,209.53) --
	(327.81,209.61) --
	(327.95,209.69) --
	(328.10,209.77) --
	(328.24,209.85) --
	(328.39,209.93) --
	(328.53,210.01) --
	(328.67,210.08) --
	(328.82,210.16) --
	(328.96,210.24) --
	(329.10,210.32) --
	(329.24,210.40) --
	(329.38,210.48) --
	(329.52,210.56) --
	(329.66,210.63) --
	(329.80,210.71) --
	(329.94,210.79) --
	(330.08,210.87) --
	(330.22,210.95) --
	(330.36,211.02) --
	(330.50,211.10) --
	(330.64,211.18) --
	(330.77,211.26) --
	(330.91,211.33) --
	(331.05,211.41) --
	(331.18,211.49) --
	(331.32,211.56) --
	(331.45,211.64) --
	(331.59,211.72) --
	(331.72,211.80) --
	(331.86,211.87) --
	(331.99,211.95) --
	(332.13,212.02) --
	(332.26,212.12) --
	(332.39,212.21) --
	(332.52,212.31) --
	(332.66,212.40) --
	(332.79,212.49) --
	(332.92,212.59) --
	(333.05,212.68) --
	(333.18,212.77) --
	(333.31,212.87) --
	(333.44,212.96) --
	(333.57,213.05) --
	(333.70,213.14) --
	(333.83,213.24) --
	(333.96,213.33) --
	(334.09,213.42) --
	(334.21,213.51) --
	(334.34,213.60) --
	(334.47,213.70) --
	(334.60,213.79) --
	(334.72,213.88) --
	(334.85,213.97) --
	(334.98,214.06) --
	(335.10,214.15) --
	(335.23,214.24) --
	(335.35,214.34) --
	(335.48,214.43) --
	(335.60,214.52) --
	(335.72,214.61) --
	(335.85,214.70) --
	(335.97,214.79) --
	(336.09,214.88) --
	(336.22,214.97) --
	(336.34,215.06) --
	(336.46,215.15) --
	(336.58,215.24) --
	(336.71,215.32) --
	(336.83,215.41) --
	(336.95,215.50) --
	(337.07,215.59) --
	(337.19,215.68) --
	(337.31,215.77) --
	(337.43,215.86) --
	(337.55,215.95) --
	(337.67,216.03) --
	(337.79,216.12) --
	(337.91,216.21) --
	(338.02,216.30) --
	(338.14,216.38) --
	(338.26,216.47) --
	(338.38,216.56) --
	(338.49,216.64) --
	(338.61,216.73) --
	(338.73,216.82) --
	(338.84,216.90) --
	(338.96,216.99) --
	(339.08,217.07) --
	(339.19,217.15) --
	(339.31,217.24) --
	(339.42,217.32) --
	(339.54,217.41) --
	(339.65,217.49) --
	(339.77,217.58) --
	(339.88,217.67) --
	(339.99,217.76) --
	(340.11,217.84) --
	(340.22,217.93) --
	(340.33,218.02) --
	(340.45,218.11) --
	(340.56,218.20) --
	(340.67,218.28) --
	(340.78,218.37) --
	(340.89,218.46) --
	(341.01,218.54) --
	(341.12,218.63) --
	(341.23,218.72) --
	(341.34,218.80) --
	(341.45,218.89) --
	(341.56,218.98) --
	(341.67,219.06) --
	(341.78,219.15) --
	(341.89,219.23) --
	(342.00,219.32) --
	(342.11,219.41) --
	(342.21,219.49) --
	(342.32,219.58) --
	(342.43,219.66) --
	(342.54,219.75) --
	(342.65,219.83) --
	(342.75,219.91) --
	(342.86,220.00) --
	(342.97,220.08) --
	(343.07,220.17) --
	(343.18,220.25) --
	(343.29,220.33) --
	(343.39,220.42) --
	(343.50,220.50) --
	(343.61,220.58) --
	(343.71,220.67) --
	(343.82,220.75) --
	(343.92,220.83) --
	(344.03,220.91) --
	(344.13,221.00) --
	(344.23,221.08) --
	(344.34,221.16) --
	(344.44,221.24) --
	(344.55,221.32) --
	(344.65,221.40) --
	(344.75,221.49) --
	(344.86,221.57) --
	(344.96,221.65) --
	(345.06,221.73) --
	(345.16,221.81) --
	(345.26,221.89) --
	(345.37,221.97) --
	(345.47,222.05) --
	(345.57,222.13) --
	(345.67,222.21) --
	(345.77,222.29) --
	(345.87,222.37) --
	(345.97,222.45) --
	(346.07,222.52) --
	(346.17,222.60) --
	(346.27,222.68) --
	(346.37,222.76) --
	(346.47,222.84) --
	(346.57,222.92) --
	(346.67,222.99) --
	(346.77,223.07) --
	(346.87,223.15) --
	(346.97,223.23) --
	(347.07,223.30) --
	(347.16,223.38) --
	(347.26,223.46) --
	(347.36,223.53) --
	(347.46,223.61) --
	(347.56,223.69) --
	(347.65,223.76) --
	(347.75,223.84) --
	(347.85,223.91) --
	(347.94,223.99) --
	(348.04,224.07) --
	(348.14,224.14) --
	(348.23,224.22) --
	(348.33,224.29) --
	(348.42,224.37) --
	(348.52,224.44) --
	(348.61,224.51) --
	(348.71,224.59) --
	(348.80,224.66) --
	(348.90,224.74) --
	(348.99,224.81) --
	(349.09,224.88) --
	(349.18,224.96) --
	(349.28,225.03) --
	(349.37,225.10) --
	(349.46,225.18) --
	(349.56,225.25) --
	(349.65,225.32) --
	(349.74,225.39) --
	(349.84,225.46) --
	(349.93,225.54) --
	(350.02,225.61) --
	(350.12,225.68) --
	(350.21,225.75) --
	(350.30,225.82) --
	(350.39,225.89) --
	(350.48,225.96) --
	(350.57,226.03) --
	(350.67,226.11) --
	(350.76,226.18) --
	(350.85,226.25) --
	(350.94,226.32) --
	(351.03,226.39) --
	(351.12,226.46) --
	(351.21,226.52) --
	(351.30,226.59) --
	(351.39,226.66) --
	(351.48,226.73) --
	(351.57,226.80) --
	(351.66,226.87) --
	(351.75,226.94) --
	(351.84,227.01) --
	(351.93,227.07) --
	(352.02,227.14) --
	(352.11,227.21) --
	(352.19,227.28) --
	(352.28,227.34) --
	(352.37,227.41) --
	(352.46,227.48) --
	(352.55,227.55) --
	(352.64,227.61) --
	(352.72,227.68) --
	(352.81,227.75) --
	(352.90,227.81) --
	(352.98,227.88) --
	(353.07,227.94) --
	(353.16,228.01) --
	(353.25,228.07) --
	(353.33,228.14) --
	(353.42,228.21) --
	(353.50,228.27) --
	(353.59,228.33) --
	(353.68,228.40) --
	(353.76,228.46) --
	(353.85,228.53) --
	(353.93,228.59) --
	(354.02,228.66) --
	(354.10,228.72) --
	(354.19,228.78) --
	(354.27,228.85) --
	(354.36,228.91) --
	(354.44,228.97) --
	(354.53,229.04) --
	(354.61,229.10) --
	(354.70,229.16) --
	(354.78,229.23) --
	(354.86,229.29) --
	(354.95,229.35) --
	(355.03,229.41) --
	(355.12,229.47) --
	(355.20,229.54) --
	(355.28,229.60) --
	(355.36,229.66) --
	(355.45,229.72) --
	(355.53,229.78) --
	(355.61,229.84) --
	(355.70,229.90) --
	(355.78,229.96) --
	(355.86,230.02) --
	(355.94,230.08) --
	(356.02,230.14) --
	(356.11,230.20) --
	(356.19,230.26) --
	(356.27,230.32) --
	(356.35,230.38) --
	(356.43,230.44) --
	(356.51,230.50) --
	(356.59,230.55) --
	(356.67,230.61) --
	(356.76,230.67) --
	(356.84,230.73) --
	(356.92,230.78) --
	(357.00,230.84) --
	(357.08,230.90) --
	(357.16,230.95) --
	(357.24,231.01) --
	(357.32,231.07) --
	(357.40,231.12) --
	(357.48,231.18) --
	(357.55,231.24) --
	(357.63,231.29) --
	(357.71,231.35) --
	(357.79,231.40) --
	(357.87,231.46) --
	(357.95,231.51) --
	(358.03,231.57) --
	(358.11,231.62) --
	(358.19,231.68) --
	(358.26,231.73) --
	(358.34,231.79) --
	(358.42,231.84) --
	(358.50,231.90) --
	(358.58,231.95) --
	(358.65,232.00) --
	(358.73,232.06) --
	(358.81,232.11) --
	(358.89,232.17) --
	(358.96,232.22) --
	(359.04,232.27) --
	(359.12,232.32) --
	(359.19,232.38) --
	(359.27,232.43) --
	(359.35,232.48) --
	(359.42,232.54) --
	(359.50,232.59) --
	(359.58,232.64) --
	(359.65,232.69) --
	(359.73,232.74) --
	(359.80,232.80) --
	(359.88,232.85) --
	(359.95,232.90) --
	(360.03,232.95) --
	(360.11,233.00) --
	(360.18,233.05) --
	(360.26,233.10) --
	(360.33,233.15) --
	(360.41,233.21) --
	(360.48,233.26) --
	(360.56,233.31) --
	(360.63,233.36) --
	(360.70,233.41) --
	(360.78,233.46) --
	(360.85,233.51) --
	(360.93,233.56) --
	(361.00,233.61) --
	(361.07,233.66) --
	(361.15,233.70) --
	(361.22,233.75) --
	(361.30,233.80) --
	(361.37,233.85) --
	(361.44,233.90) --
	(361.52,233.95) --
	(361.59,234.00) --
	(361.66,234.05) --
	(361.73,234.09) --
	(361.81,234.14) --
	(361.88,234.19) --
	(361.95,234.24) --
	(362.03,234.29) --
	(362.10,234.33) --
	(362.17,234.38) --
	(362.24,234.43) --
	(362.31,234.48) --
	(362.39,234.52) --
	(362.46,234.57) --
	(362.53,234.62) --
	(362.60,234.66) --
	(362.67,234.71) --
	(362.74,234.76) --
	(362.82,234.80) --
	(362.89,234.85) --
	(362.96,234.90) --
	(363.03,234.94) --
	(363.10,234.99) --
	(363.17,235.03) --
	(363.24,235.08) --
	(363.31,235.12) --
	(363.38,235.17) --
	(363.45,235.21) --
	(363.52,235.26) --
	(363.59,235.30) --
	(363.66,235.35) --
	(363.73,235.39) --
	(363.80,235.44) --
	(363.87,235.48) --
	(363.94,235.53) --
	(364.01,235.57) --
	(364.08,235.62) --
	(364.15,235.66) --
	(364.22,235.70) --
	(364.29,235.75) --
	(364.36,235.79) --
	(364.43,235.83) --
	(364.50,235.88) --
	(364.56,235.92) --
	(364.63,235.96) --
	(364.70,236.01) --
	(364.77,236.05) --
	(364.84,236.09) --
	(364.91,236.14) --
	(364.98,236.18) --
	(365.04,236.22) --
	(365.11,236.26) --
	(365.18,236.30) --
	(365.25,236.35) --
	(365.32,236.39) --
	(365.38,236.43) --
	(365.45,236.47) --
	(365.52,236.51) --
	(365.59,236.56) --
	(365.65,236.60) --
	(365.72,236.64) --
	(365.79,236.68) --
	(365.85,236.72) --
	(365.92,236.76) --
	(365.99,236.80) --
	(366.05,236.84) --
	(366.12,236.88) --
	(366.19,236.92) --
	(366.25,236.96) --
	(366.32,237.01) --
	(366.39,237.05) --
	(366.45,237.09) --
	(366.52,237.13) --
	(366.58,237.17) --
	(366.65,237.21) --
	(366.72,237.24) --
	(366.78,237.28) --
	(366.85,237.32) --
	(366.91,237.36) --
	(366.98,237.40) --
	(367.04,237.44) --
	(367.11,237.48) --
	(367.18,237.52) --
	(367.24,237.56) --
	(367.31,237.60) --
	(367.37,237.64) --
	(367.44,237.67) --
	(367.50,237.71) --
	(367.56,237.75) --
	(367.63,237.79) --
	(367.69,237.83) --
	(367.76,237.86) --
	(367.82,237.90) --
	(367.89,237.94) --
	(367.95,237.98) --
	(368.02,238.02) --
	(368.08,238.05) --
	(368.14,238.09) --
	(368.21,238.13) --
	(368.27,238.16) --
	(368.33,238.20) --
	(368.40,238.24) --
	(368.46,238.28) --
	(368.53,238.31) --
	(368.59,238.35) --
	(368.65,238.39) --
	(368.71,238.42) --
	(368.78,238.46) --
	(368.84,238.49) --
	(368.90,238.53) --
	(368.97,238.57) --
	(369.03,238.60) --
	(369.09,238.64) --
	(369.16,238.67) --
	(369.22,238.71) --
	(369.28,238.75) --
	(369.34,238.78) --
	(369.40,238.82) --
	(369.47,238.85) --
	(369.53,238.89) --
	(369.59,238.92) --
	(369.65,238.96) --
	(369.72,238.99) --
	(369.78,239.03) --
	(369.84,239.06) --
	(369.90,239.10) --
	(369.96,239.13) --
	(370.02,239.17) --
	(370.09,239.20) --
	(370.15,239.23) --
	(370.21,239.27) --
	(370.27,239.30) --
	(370.33,239.34) --
	(370.39,239.37) --
	(370.45,239.40) --
	(370.51,239.44) --
	(370.57,239.47) --
	(370.63,239.50) --
	(370.70,239.54) --
	(370.76,239.57) --
	(370.82,239.60) --
	(370.88,239.64) --
	(370.94,239.67) --
	(371.00,239.70) --
	(371.06,239.74) --
	(371.12,239.77) --
	(371.18,239.80) --
	(371.24,239.83) --
	(371.30,239.87) --
	(371.36,239.90) --
	(371.42,239.93) --
	(371.48,239.96) --
	(371.54,239.99) --
	(371.60,240.02) --
	(371.66,240.05) --
	(371.72,240.08) --
	(371.78,240.11) --
	(371.83,240.14) --
	(371.89,240.17) --
	(371.95,240.20) --
	(372.01,240.23) --
	(372.07,240.26) --
	(372.13,240.29) --
	(372.19,240.32) --
	(372.25,240.34) --
	(372.31,240.37) --
	(372.36,240.40) --
	(372.42,240.43) --
	(372.48,240.46) --
	(372.54,240.49) --
	(372.60,240.52) --
	(372.66,240.54) --
	(372.72,240.57) --
	(372.77,240.60) --
	(372.83,240.63) --
	(372.89,240.66) --
	(372.95,240.68) --
	(373.01,240.71) --
	(373.06,240.74) --
	(373.12,240.77) --
	(373.18,240.79) --
	(373.24,240.82) --
	(373.29,240.85) --
	(373.35,240.88) --
	(373.41,240.90) --
	(373.47,240.93) --
	(373.52,240.96) --
	(373.58,240.99) --
	(373.64,241.01) --
	(373.70,241.04) --
	(373.75,241.07) --
	(373.81,241.09) --
	(373.87,241.12) --
	(373.92,241.15) --
	(373.98,241.17) --
	(374.04,241.20) --
	(374.09,241.23) --
	(374.15,241.25) --
	(374.21,241.28) --
	(374.26,241.31) --
	(374.32,241.33) --
	(374.37,241.36) --
	(374.43,241.38) --
	(374.49,241.41) --
	(374.54,241.44) --
	(374.60,241.46) --
	(374.66,241.49) --
	(374.71,241.51) --
	(374.77,241.54) --
	(374.82,241.56) --
	(374.88,241.59) --
	(374.93,241.62) --
	(374.99,241.64) --
	(375.05,241.67) --
	(375.10,241.69) --
	(375.16,241.72) --
	(375.21,241.74) --
	(375.27,241.77) --
	(375.32,241.79) --
	(375.38,241.82) --
	(375.43,241.84) --
	(375.49,241.87) --
	(375.54,241.89) --
	(375.60,241.92) --
	(375.65,241.94) --
	(375.71,241.97) --
	(375.76,241.99) --
	(375.82,242.02) --
	(375.87,242.04) --
	(375.93,242.06) --
	(375.98,242.09) --
	(376.03,242.11) --
	(376.09,242.14) --
	(376.14,242.16) --
	(376.20,242.18) --
	(376.25,242.21) --
	(376.31,242.23) --
	(376.36,242.26) --
	(376.41,242.28) --
	(376.47,242.30) --
	(376.52,242.33) --
	(376.58,242.35) --
	(376.63,242.37) --
	(376.68,242.40) --
	(376.74,242.42) --
	(376.79,242.45) --
	(376.84,242.47) --
	(376.90,242.49) --
	(376.95,242.52) --
	(377.00,242.54) --
	(377.06,242.56) --
	(377.11,242.58) --
	(377.16,242.61) --
	(377.22,242.63) --
	(377.27,242.65) --
	(377.32,242.68) --
	(377.38,242.70) --
	(377.43,242.72) --
	(377.48,242.74) --
	(377.53,242.77) --
	(377.59,242.79) --
	(377.64,242.81) --
	(377.69,242.83) --
	(377.74,242.86) --
	(377.80,242.88) --
	(377.85,242.90) --
	(377.90,242.92) --
	(377.95,242.95) --
	(378.01,242.97) --
	(378.06,242.99) --
	(378.11,243.01) --
	(378.16,243.03) --
	(378.21,243.06) --
	(378.27,243.08) --
	(378.32,243.10) --
	(378.37,243.12) --
	(378.42,243.14) --
	(378.47,243.16) --
	(378.53,243.19) --
	(378.58,243.21) --
	(378.63,243.23) --
	(378.68,243.25) --
	(378.73,243.27) --
	(378.78,243.29) --
	(378.84,243.31) --
	(378.89,243.33) --
	(378.94,243.36) --
	(378.99,243.38) --
	(379.04,243.40) --
	(379.09,243.42) --
	(379.14,243.44) --
	(379.19,243.46) --
	(379.24,243.48) --
	(379.30,243.50) --
	(379.35,243.52) --
	(379.40,243.54) --
	(379.45,243.56) --
	(379.50,243.58) --
	(379.55,243.61) --
	(379.60,243.63) --
	(379.65,243.65) --
	(379.70,243.67) --
	(379.75,243.69) --
	(379.80,243.71) --
	(379.85,243.73) --
	(379.90,243.75) --
	(379.95,243.77) --
	(380.00,243.79) --
	(380.05,243.81) --
	(380.10,243.83) --
	(380.15,243.85) --
	(380.20,243.87) --
	(380.25,243.89) --
	(380.30,243.91) --
	(380.35,243.93) --
	(380.40,243.95) --
	(380.45,243.97) --
	(380.50,243.99) --
	(380.55,244.01) --
	(380.60,244.02) --
	(380.65,244.04) --
	(380.70,244.06) --
	(380.75,244.08) --
	(380.80,244.10) --
	(380.85,244.12) --
	(380.90,244.14) --
	(380.95,244.16) --
	(381.00,244.18) --
	(381.04,244.20) --
	(381.09,244.22) --
	(381.14,244.24) --
	(381.19,244.26) --
	(381.19, 78.25) --
	(381.14, 78.26) --
	(381.09, 78.27) --
	(381.04, 78.28) --
	(381.00, 78.29) --
	(380.95, 78.30) --
	(380.90, 78.30) --
	(380.85, 78.31) --
	(380.80, 78.32) --
	(380.75, 78.33) --
	(380.70, 78.34) --
	(380.65, 78.35) --
	(380.60, 78.36) --
	(380.55, 78.37) --
	(380.50, 78.38) --
	(380.45, 78.39) --
	(380.40, 78.40) --
	(380.35, 78.41) --
	(380.30, 78.42) --
	(380.25, 78.42) --
	(380.20, 78.43) --
	(380.15, 78.44) --
	(380.10, 78.45) --
	(380.05, 78.46) --
	(380.00, 78.47) --
	(379.95, 78.48) --
	(379.90, 78.49) --
	(379.85, 78.50) --
	(379.80, 78.51) --
	(379.75, 78.52) --
	(379.70, 78.53) --
	(379.65, 78.54) --
	(379.60, 78.55) --
	(379.55, 78.56) --
	(379.50, 78.57) --
	(379.45, 78.58) --
	(379.40, 78.59) --
	(379.35, 78.60) --
	(379.30, 78.61) --
	(379.24, 78.62) --
	(379.19, 78.63) --
	(379.14, 78.64) --
	(379.09, 78.65) --
	(379.04, 78.66) --
	(378.99, 78.67) --
	(378.94, 78.68) --
	(378.89, 78.69) --
	(378.84, 78.70) --
	(378.78, 78.71) --
	(378.73, 78.72) --
	(378.68, 78.73) --
	(378.63, 78.74) --
	(378.58, 78.75) --
	(378.53, 78.76) --
	(378.47, 78.77) --
	(378.42, 78.78) --
	(378.37, 78.79) --
	(378.32, 78.80) --
	(378.27, 78.81) --
	(378.21, 78.82) --
	(378.16, 78.83) --
	(378.11, 78.84) --
	(378.06, 78.85) --
	(378.01, 78.86) --
	(377.95, 78.87) --
	(377.90, 78.88) --
	(377.85, 78.89) --
	(377.80, 78.90) --
	(377.74, 78.91) --
	(377.69, 78.92) --
	(377.64, 78.93) --
	(377.59, 78.94) --
	(377.53, 78.95) --
	(377.48, 78.96) --
	(377.43, 78.97) --
	(377.38, 78.99) --
	(377.32, 79.00) --
	(377.27, 79.01) --
	(377.22, 79.02) --
	(377.16, 79.03) --
	(377.11, 79.04) --
	(377.06, 79.05) --
	(377.00, 79.06) --
	(376.95, 79.07) --
	(376.90, 79.08) --
	(376.84, 79.09) --
	(376.79, 79.10) --
	(376.74, 79.12) --
	(376.68, 79.13) --
	(376.63, 79.14) --
	(376.58, 79.15) --
	(376.52, 79.16) --
	(376.47, 79.17) --
	(376.41, 79.18) --
	(376.36, 79.19) --
	(376.31, 79.20) --
	(376.25, 79.22) --
	(376.20, 79.23) --
	(376.14, 79.24) --
	(376.09, 79.25) --
	(376.03, 79.26) --
	(375.98, 79.27) --
	(375.93, 79.28) --
	(375.87, 79.30) --
	(375.82, 79.31) --
	(375.76, 79.32) --
	(375.71, 79.33) --
	(375.65, 79.34) --
	(375.60, 79.35) --
	(375.54, 79.36) --
	(375.49, 79.38) --
	(375.43, 79.39) --
	(375.38, 79.40) --
	(375.32, 79.41) --
	(375.27, 79.42) --
	(375.21, 79.44) --
	(375.16, 79.45) --
	(375.10, 79.46) --
	(375.05, 79.47) --
	(374.99, 79.48) --
	(374.93, 79.49) --
	(374.88, 79.51) --
	(374.82, 79.52) --
	(374.77, 79.53) --
	(374.71, 79.54) --
	(374.66, 79.55) --
	(374.60, 79.57) --
	(374.54, 79.58) --
	(374.49, 79.59) --
	(374.43, 79.60) --
	(374.37, 79.62) --
	(374.32, 79.63) --
	(374.26, 79.64) --
	(374.21, 79.65) --
	(374.15, 79.67) --
	(374.09, 79.68) --
	(374.04, 79.69) --
	(373.98, 79.70) --
	(373.92, 79.71) --
	(373.87, 79.73) --
	(373.81, 79.74) --
	(373.75, 79.75) --
	(373.70, 79.77) --
	(373.64, 79.78) --
	(373.58, 79.79) --
	(373.52, 79.80) --
	(373.47, 79.82) --
	(373.41, 79.83) --
	(373.35, 79.84) --
	(373.29, 79.85) --
	(373.24, 79.87) --
	(373.18, 79.88) --
	(373.12, 79.89) --
	(373.06, 79.91) --
	(373.01, 79.92) --
	(372.95, 79.93) --
	(372.89, 79.95) --
	(372.83, 79.96) --
	(372.77, 79.97) --
	(372.72, 79.98) --
	(372.66, 80.00) --
	(372.60, 80.01) --
	(372.54, 80.02) --
	(372.48, 80.04) --
	(372.42, 80.05) --
	(372.36, 80.06) --
	(372.31, 80.08) --
	(372.25, 80.09) --
	(372.19, 80.10) --
	(372.13, 80.12) --
	(372.07, 80.13) --
	(372.01, 80.15) --
	(371.95, 80.16) --
	(371.89, 80.17) --
	(371.83, 80.19) --
	(371.78, 80.20) --
	(371.72, 80.21) --
	(371.66, 80.23) --
	(371.60, 80.24) --
	(371.54, 80.26) --
	(371.48, 80.27) --
	(371.42, 80.28) --
	(371.36, 80.29) --
	(371.30, 80.31) --
	(371.24, 80.32) --
	(371.18, 80.33) --
	(371.12, 80.34) --
	(371.06, 80.35) --
	(371.00, 80.36) --
	(370.94, 80.38) --
	(370.88, 80.39) --
	(370.82, 80.40) --
	(370.76, 80.41) --
	(370.70, 80.42) --
	(370.63, 80.44) --
	(370.57, 80.45) --
	(370.51, 80.46) --
	(370.45, 80.47) --
	(370.39, 80.49) --
	(370.33, 80.50) --
	(370.27, 80.51) --
	(370.21, 80.52) --
	(370.15, 80.53) --
	(370.09, 80.55) --
	(370.02, 80.56) --
	(369.96, 80.57) --
	(369.90, 80.58) --
	(369.84, 80.60) --
	(369.78, 80.61) --
	(369.72, 80.62) --
	(369.65, 80.63) --
	(369.59, 80.65) --
	(369.53, 80.66) --
	(369.47, 80.67) --
	(369.40, 80.69) --
	(369.34, 80.70) --
	(369.28, 80.71) --
	(369.22, 80.72) --
	(369.16, 80.74) --
	(369.09, 80.75) --
	(369.03, 80.76) --
	(368.97, 80.78) --
	(368.90, 80.79) --
	(368.84, 80.80) --
	(368.78, 80.82) --
	(368.71, 80.83) --
	(368.65, 80.84) --
	(368.59, 80.85) --
	(368.53, 80.87) --
	(368.46, 80.88) --
	(368.40, 80.89) --
	(368.33, 80.91) --
	(368.27, 80.92) --
	(368.21, 80.93) --
	(368.14, 80.95) --
	(368.08, 80.96) --
	(368.02, 80.98) --
	(367.95, 80.99) --
	(367.89, 81.00) --
	(367.82, 81.02) --
	(367.76, 81.03) --
	(367.69, 81.04) --
	(367.63, 81.06) --
	(367.56, 81.07) --
	(367.50, 81.08) --
	(367.44, 81.10) --
	(367.37, 81.11) --
	(367.31, 81.13) --
	(367.24, 81.14) --
	(367.18, 81.15) --
	(367.11, 81.17) --
	(367.04, 81.18) --
	(366.98, 81.20) --
	(366.91, 81.21) --
	(366.85, 81.22) --
	(366.78, 81.24) --
	(366.72, 81.25) --
	(366.65, 81.27) --
	(366.58, 81.28) --
	(366.52, 81.30) --
	(366.45, 81.31) --
	(366.39, 81.32) --
	(366.32, 81.34) --
	(366.25, 81.35) --
	(366.19, 81.37) --
	(366.12, 81.38) --
	(366.05, 81.40) --
	(365.99, 81.41) --
	(365.92, 81.43) --
	(365.85, 81.44) --
	(365.79, 81.46) --
	(365.72, 81.47) --
	(365.65, 81.49) --
	(365.59, 81.50) --
	(365.52, 81.52) --
	(365.45, 81.53) --
	(365.38, 81.54) --
	(365.32, 81.56) --
	(365.25, 81.58) --
	(365.18, 81.59) --
	(365.11, 81.61) --
	(365.04, 81.62) --
	(364.98, 81.64) --
	(364.91, 81.65) --
	(364.84, 81.67) --
	(364.77, 81.68) --
	(364.70, 81.70) --
	(364.63, 81.71) --
	(364.56, 81.73) --
	(364.50, 81.74) --
	(364.43, 81.76) --
	(364.36, 81.77) --
	(364.29, 81.79) --
	(364.22, 81.81) --
	(364.15, 81.82) --
	(364.08, 81.84) --
	(364.01, 81.85) --
	(363.94, 81.87) --
	(363.87, 81.88) --
	(363.80, 81.90) --
	(363.73, 81.92) --
	(363.66, 81.93) --
	(363.59, 81.95) --
	(363.52, 81.96) --
	(363.45, 81.98) --
	(363.38, 82.00) --
	(363.31, 82.01) --
	(363.24, 82.03) --
	(363.17, 82.05) --
	(363.10, 82.06) --
	(363.03, 82.08) --
	(362.96, 82.09) --
	(362.89, 82.11) --
	(362.82, 82.13) --
	(362.74, 82.14) --
	(362.67, 82.16) --
	(362.60, 82.18) --
	(362.53, 82.19) --
	(362.46, 82.21) --
	(362.39, 82.23) --
	(362.31, 82.24) --
	(362.24, 82.26) --
	(362.17, 82.28) --
	(362.10, 82.29) --
	(362.03, 82.31) --
	(361.95, 82.33) --
	(361.88, 82.35) --
	(361.81, 82.36) --
	(361.73, 82.38) --
	(361.66, 82.40) --
	(361.59, 82.41) --
	(361.52, 82.43) --
	(361.44, 82.45) --
	(361.37, 82.47) --
	(361.30, 82.48) --
	(361.22, 82.50) --
	(361.15, 82.52) --
	(361.07, 82.54) --
	(361.00, 82.55) --
	(360.93, 82.57) --
	(360.85, 82.59) --
	(360.78, 82.61) --
	(360.70, 82.62) --
	(360.63, 82.64) --
	(360.56, 82.66) --
	(360.48, 82.68) --
	(360.41, 82.70) --
	(360.33, 82.71) --
	(360.26, 82.73) --
	(360.18, 82.75) --
	(360.11, 82.77) --
	(360.03, 82.79) --
	(359.95, 82.80) --
	(359.88, 82.82) --
	(359.80, 82.84) --
	(359.73, 82.86) --
	(359.65, 82.88) --
	(359.58, 82.90) --
	(359.50, 82.91) --
	(359.42, 82.93) --
	(359.35, 82.95) --
	(359.27, 82.97) --
	(359.19, 82.99) --
	(359.12, 83.01) --
	(359.04, 83.03) --
	(358.96, 83.04) --
	(358.89, 83.06) --
	(358.81, 83.08) --
	(358.73, 83.10) --
	(358.65, 83.12) --
	(358.58, 83.14) --
	(358.50, 83.16) --
	(358.42, 83.18) --
	(358.34, 83.20) --
	(358.26, 83.22) --
	(358.19, 83.24) --
	(358.11, 83.25) --
	(358.03, 83.27) --
	(357.95, 83.29) --
	(357.87, 83.31) --
	(357.79, 83.33) --
	(357.71, 83.35) --
	(357.63, 83.37) --
	(357.55, 83.39) --
	(357.48, 83.41) --
	(357.40, 83.43) --
	(357.32, 83.45) --
	(357.24, 83.47) --
	(357.16, 83.49) --
	(357.08, 83.51) --
	(357.00, 83.53) --
	(356.92, 83.55) --
	(356.84, 83.57) --
	(356.76, 83.59) --
	(356.67, 83.61) --
	(356.59, 83.63) --
	(356.51, 83.65) --
	(356.43, 83.67) --
	(356.35, 83.69) --
	(356.27, 83.71) --
	(356.19, 83.73) --
	(356.11, 83.75) --
	(356.02, 83.77) --
	(355.94, 83.79) --
	(355.86, 83.81) --
	(355.78, 83.83) --
	(355.70, 83.85) --
	(355.61, 83.87) --
	(355.53, 83.89) --
	(355.45, 83.91) --
	(355.36, 83.93) --
	(355.28, 83.95) --
	(355.20, 83.97) --
	(355.12, 83.99) --
	(355.03, 84.01) --
	(354.95, 84.03) --
	(354.86, 84.05) --
	(354.78, 84.07) --
	(354.70, 84.09) --
	(354.61, 84.11) --
	(354.53, 84.13) --
	(354.44, 84.15) --
	(354.36, 84.17) --
	(354.27, 84.19) --
	(354.19, 84.21) --
	(354.10, 84.23) --
	(354.02, 84.25) --
	(353.93, 84.28) --
	(353.85, 84.30) --
	(353.76, 84.32) --
	(353.68, 84.34) --
	(353.59, 84.36) --
	(353.50, 84.38) --
	(353.42, 84.40) --
	(353.33, 84.42) --
	(353.25, 84.44) --
	(353.16, 84.46) --
	(353.07, 84.49) --
	(352.98, 84.51) --
	(352.90, 84.53) --
	(352.81, 84.55) --
	(352.72, 84.57) --
	(352.64, 84.59) --
	(352.55, 84.61) --
	(352.46, 84.64) --
	(352.37, 84.66) --
	(352.28, 84.68) --
	(352.19, 84.70) --
	(352.11, 84.72) --
	(352.02, 84.74) --
	(351.93, 84.77) --
	(351.84, 84.79) --
	(351.75, 84.81) --
	(351.66, 84.83) --
	(351.57, 84.85) --
	(351.48, 84.88) --
	(351.39, 84.90) --
	(351.30, 84.92) --
	(351.21, 84.94) --
	(351.12, 84.96) --
	(351.03, 84.99) --
	(350.94, 85.01) --
	(350.85, 85.03) --
	(350.76, 85.05) --
	(350.67, 85.08) --
	(350.57, 85.10) --
	(350.48, 85.12) --
	(350.39, 85.14) --
	(350.30, 85.17) --
	(350.21, 85.19) --
	(350.12, 85.21) --
	(350.02, 85.24) --
	(349.93, 85.26) --
	(349.84, 85.28) --
	(349.74, 85.30) --
	(349.65, 85.33) --
	(349.56, 85.35) --
	(349.46, 85.37) --
	(349.37, 85.40) --
	(349.28, 85.42) --
	(349.18, 85.44) --
	(349.09, 85.47) --
	(348.99, 85.49) --
	(348.90, 85.51) --
	(348.80, 85.54) --
	(348.71, 85.56) --
	(348.61, 85.58) --
	(348.52, 85.61) --
	(348.42, 85.63) --
	(348.33, 85.66) --
	(348.23, 85.68) --
	(348.14, 85.70) --
	(348.04, 85.73) --
	(347.94, 85.75) --
	(347.85, 85.78) --
	(347.75, 85.80) --
	(347.65, 85.82) --
	(347.56, 85.85) --
	(347.46, 85.87) --
	(347.36, 85.90) --
	(347.26, 85.92) --
	(347.16, 85.94) --
	(347.07, 85.97) --
	(346.97, 85.99) --
	(346.87, 86.02) --
	(346.77, 86.04) --
	(346.67, 86.07) --
	(346.57, 86.09) --
	(346.47, 86.12) --
	(346.37, 86.14) --
	(346.27, 86.17) --
	(346.17, 86.19) --
	(346.07, 86.22) --
	(345.97, 86.24) --
	(345.87, 86.27) --
	(345.77, 86.29) --
	(345.67, 86.32) --
	(345.57, 86.34) --
	(345.47, 86.37) --
	(345.37, 86.39) --
	(345.26, 86.42) --
	(345.16, 86.44) --
	(345.06, 86.47) --
	(344.96, 86.49) --
	(344.86, 86.52) --
	(344.75, 86.54) --
	(344.65, 86.57) --
	(344.55, 86.59) --
	(344.44, 86.62) --
	(344.34, 86.65) --
	(344.23, 86.67) --
	(344.13, 86.70) --
	(344.03, 86.72) --
	(343.92, 86.75) --
	(343.82, 86.77) --
	(343.71, 86.80) --
	(343.61, 86.83) --
	(343.50, 86.85) --
	(343.39, 86.88) --
	(343.29, 86.90) --
	(343.18, 86.93) --
	(343.07, 86.96) --
	(342.97, 86.98) --
	(342.86, 87.01) --
	(342.75, 87.04) --
	(342.65, 87.06) --
	(342.54, 87.09) --
	(342.43, 87.11) --
	(342.32, 87.14) --
	(342.21, 87.17) --
	(342.11, 87.19) --
	(342.00, 87.22) --
	(341.89, 87.25) --
	(341.78, 87.27) --
	(341.67, 87.30) --
	(341.56, 87.33) --
	(341.45, 87.35) --
	(341.34, 87.38) --
	(341.23, 87.41) --
	(341.12, 87.43) --
	(341.01, 87.46) --
	(340.89, 87.49) --
	(340.78, 87.52) --
	(340.67, 87.54) --
	(340.56, 87.57) --
	(340.45, 87.60) --
	(340.33, 87.62) --
	(340.22, 87.65) --
	(340.11, 87.68) --
	(339.99, 87.71) --
	(339.88, 87.73) --
	(339.77, 87.76) --
	(339.65, 87.79) --
	(339.54, 87.83) --
	(339.42, 87.86) --
	(339.31, 87.90) --
	(339.19, 87.94) --
	(339.08, 87.97) --
	(338.96, 88.01) --
	(338.84, 88.04) --
	(338.73, 88.08) --
	(338.61, 88.12) --
	(338.49, 88.15) --
	(338.38, 88.19) --
	(338.26, 88.22) --
	(338.14, 88.26) --
	(338.02, 88.29) --
	(337.91, 88.33) --
	(337.79, 88.37) --
	(337.67, 88.40) --
	(337.55, 88.44) --
	(337.43, 88.47) --
	(337.31, 88.51) --
	(337.19, 88.55) --
	(337.07, 88.58) --
	(336.95, 88.62) --
	(336.83, 88.65) --
	(336.71, 88.69) --
	(336.58, 88.73) --
	(336.46, 88.76) --
	(336.34, 88.80) --
	(336.22, 88.84) --
	(336.09, 88.87) --
	(335.97, 88.91) --
	(335.85, 88.94) --
	(335.72, 88.98) --
	(335.60, 89.02) --
	(335.48, 89.05) --
	(335.35, 89.09) --
	(335.23, 89.13) --
	(335.10, 89.16) --
	(334.98, 89.20) --
	(334.85, 89.24) --
	(334.72, 89.28) --
	(334.60, 89.31) --
	(334.47, 89.35) --
	(334.34, 89.39) --
	(334.21, 89.42) --
	(334.09, 89.46) --
	(333.96, 89.50) --
	(333.83, 89.54) --
	(333.70, 89.57) --
	(333.57, 89.61) --
	(333.44, 89.65) --
	(333.31, 89.68) --
	(333.18, 89.72) --
	(333.05, 89.76) --
	(332.92, 89.80) --
	(332.79, 89.83) --
	(332.66, 89.87) --
	(332.52, 89.91) --
	(332.39, 89.95) --
	(332.26, 89.99) --
	(332.13, 90.02) --
	(331.99, 90.08) --
	(331.86, 90.14) --
	(331.72, 90.20) --
	(331.59, 90.26) --
	(331.45, 90.32) --
	(331.32, 90.38) --
	(331.18, 90.44) --
	(331.05, 90.50) --
	(330.91, 90.56) --
	(330.77, 90.62) --
	(330.64, 90.68) --
	(330.50, 90.74) --
	(330.36, 90.80) --
	(330.22, 90.86) --
	(330.08, 90.92) --
	(329.94, 90.98) --
	(329.80, 91.04) --
	(329.66, 91.10) --
	(329.52, 91.16) --
	(329.38, 91.22) --
	(329.24, 91.28) --
	(329.10, 91.34) --
	(328.96, 91.40) --
	(328.82, 91.46) --
	(328.67, 91.52) --
	(328.53, 91.58) --
	(328.39, 91.64) --
	(328.24, 91.70) --
	(328.10, 91.76) --
	(327.95, 91.82) --
	(327.81, 91.88) --
	(327.66, 91.95) --
	(327.51, 92.01) --
	(327.37, 92.07) --
	(327.22, 92.13) --
	(327.07, 92.19) --
	(326.92, 92.25) --
	(326.78, 92.31) --
	(326.63, 92.37) --
	(326.48, 92.43) --
	(326.33, 92.50) --
	(326.18, 92.56) --
	(326.03, 92.62) --
	(325.87, 92.68) --
	(325.72, 92.74) --
	(325.57, 92.80) --
	(325.42, 92.87) --
	(325.26, 92.93) --
	(325.11, 92.99) --
	(324.96, 93.05) --
	(324.80, 93.11) --
	(324.65, 93.17) --
	(324.49, 93.24) --
	(324.34, 93.30) --
	(324.18, 93.36) --
	(324.02, 93.42) --
	(323.86, 93.48) --
	(323.71, 93.54) --
	(323.55, 93.61) --
	(323.39, 93.67) --
	(323.23, 93.73) --
	(323.07, 93.79) --
	(322.91, 93.86) --
	(322.75, 93.92) --
	(322.58, 93.98) --
	(322.42, 94.04) --
	(322.26, 94.10) --
	(322.10, 94.17) --
	(321.93, 94.23) --
	(321.77, 94.29) --
	(321.60, 94.35) --
	(321.44, 94.41) --
	(321.27, 94.48) --
	(321.10, 94.54) --
	(320.94, 94.60) --
	(320.77, 94.66) --
	(320.60, 94.73) --
	(320.43, 94.79) --
	(320.26, 94.86) --
	(320.09, 94.93) --
	(319.92, 94.99) --
	(319.75, 95.06) --
	(319.58, 95.12) --
	(319.40, 95.19) --
	(319.23, 95.26) --
	(319.06, 95.32) --
	(318.88, 95.39) --
	(318.71, 95.45) --
	(318.53, 95.52) --
	(318.35, 95.59) --
	(318.18, 95.65) --
	(318.00, 95.72) --
	(317.82, 95.79) --
	(317.64, 95.85) --
	(317.46, 95.92) --
	(317.28, 95.98) --
	(317.10, 96.05) --
	(316.92, 96.12) --
	(316.74, 96.18) --
	(316.55, 96.25) --
	(316.37, 96.31) --
	(316.19, 96.38) --
	(316.00, 96.45) --
	(315.82, 96.51) --
	(315.63, 96.58) --
	(315.44, 96.64) --
	(315.25, 96.71) --
	(315.07, 96.77) --
	(314.88, 96.84) --
	(314.69, 96.91) --
	(314.50, 96.97) --
	(314.30, 97.04) --
	(314.11, 97.10) --
	(313.92, 97.17) --
	(313.72, 97.23) --
	(313.53, 97.30) --
	(313.33, 97.36) --
	(313.14, 97.43) --
	(312.94, 97.49) --
	(312.74, 97.56) --
	(312.54, 97.63) --
	(312.35, 97.69) --
	(312.15, 97.76) --
	(311.94, 97.82) --
	(311.74, 97.90) --
	(311.54, 97.97) --
	(311.34, 98.05) --
	(311.13, 98.13) --
	(310.93, 98.20) --
	(310.72, 98.28) --
	(310.51, 98.36) --
	(310.31, 98.43) --
	(310.10, 98.51) --
	(309.89, 98.59) --
	(309.68, 98.67) --
	(309.47, 98.75) --
	(309.25, 98.83) --
	(309.04, 98.91) --
	(308.83, 98.99) --
	(308.61, 99.07) --
	(308.39, 99.15) --
	(308.18, 99.23) --
	(307.96, 99.30) --
	(307.74, 99.37) --
	(307.52, 99.43) --
	(307.30, 99.50) --
	(307.08, 99.57) --
	(306.85, 99.64) --
	(306.63, 99.71) --
	(306.40, 99.78) --
	(306.18, 99.84) --
	(305.95, 99.91) --
	(305.72, 99.98) --
	(305.49,100.05) --
	(305.26,100.11) --
	(305.03,100.18) --
	(304.80,100.25) --
	(304.57,100.32) --
	(304.33,100.38) --
	(304.10,100.45) --
	(303.86,100.52) --
	(303.62,100.58) --
	(303.38,100.65) --
	(303.14,100.72) --
	(302.90,100.78) --
	(302.66,100.85) --
	(302.41,100.92) --
	(302.17,100.98) --
	(301.92,101.05) --
	(301.67,101.11) --
	(301.42,101.18) --
	(301.17,101.25) --
	(300.92,101.31) --
	(300.67,101.38) --
	(300.41,101.44) --
	(300.16,101.51) --
	(299.90,101.57) --
	(299.64,101.64) --
	(299.38,101.68) --
	(299.12,101.71) --
	(298.86,101.73) --
	(298.60,101.76) --
	(298.33,101.79) --
	(298.06,101.81) --
	(297.80,101.84) --
	(297.53,101.87) --
	(297.25,101.90) --
	(296.98,101.93) --
	(296.71,101.96) --
	(296.43,101.99) --
	(296.15,102.01) --
	(295.88,102.04) --
	(295.59,102.07) --
	(295.31,102.10) --
	(295.03,102.13) --
	(294.74,102.16) --
	(294.46,102.20) --
	(294.17,102.23) --
	(293.88,102.26) --
	(293.58,102.30) --
	(293.29,102.33) --
	(293.00,102.37) --
	(292.70,102.42) --
	(292.40,102.50) --
	(292.10,102.57) --
	(291.79,102.64) --
	(291.49,102.71) --
	(291.18,102.78) --
	(290.87,102.85) --
	(290.56,102.92) --
	(290.25,102.99) --
	(289.93,103.06) --
	(289.62,103.13) --
	(289.30,103.20) --
	(288.98,103.27) --
	(288.66,103.34) --
	(288.33,103.41) --
	(288.00,103.48) --
	(287.67,103.55) --
	(287.34,103.62) --
	(287.01,103.68) --
	(286.67,103.75) --
	(286.33,103.82) --
	(285.99,103.89) --
	(285.65,103.95) --
	(285.30,104.02) --
	(284.95,104.09) --
	(284.60,104.15) --
	(284.25,104.22) --
	(283.89,104.28) --
	(283.53,104.35) --
	(283.17,104.41) --
	(282.81,104.48) --
	(282.44,104.54) --
	(282.07,104.60) --
	(281.70,104.67) --
	(281.33,104.73) --
	(280.95,104.79) --
	(280.57,104.85) --
	(280.18,104.91) --
	(279.80,104.98) --
	(279.41,105.04) --
	(279.01,105.10) --
	(278.62,105.16) --
	(278.22,105.22) --
	(277.81,105.28) --
	(277.41,105.34) --
	(277.00,105.40) --
	(276.58,105.45) --
	(276.17,105.51) --
	(275.75,105.57) --
	(275.32,105.63) --
	(274.90,105.68) --
	(274.47,105.74) --
	(274.03,105.80) --
	(273.59,105.85) --
	(273.15,105.91) --
	(272.70,105.96) --
	(272.25,106.02) --
	(271.79,106.07) --
	(271.34,106.19) --
	(270.87,106.31) --
	(270.40,106.42) --
	(269.93,106.55) --
	(269.45,106.67) --
	(268.97,106.79) --
	(268.48,106.92) --
	(267.99,107.05) --
	(267.49,107.18) --
	(266.99,107.32) --
	(266.48,107.45) --
	(265.97,107.59) --
	(265.45,107.73) --
	(264.93,107.88) --
	(264.40,108.02) --
	(263.87,108.17) --
	(263.33,108.32) --
	(262.78,108.48) --
	(262.23,108.64) --
	(261.67,108.80) --
	(261.10,108.96) --
	(260.53,109.09) --
	(259.95,109.19) --
	(259.36,109.26) --
	(258.77,109.34) --
	(258.17,109.42) --
	(257.56,109.50) --
	(256.94,109.57) --
	(256.32,109.65) --
	(255.69,109.72) --
	(255.05,109.80) --
	(254.40,109.88) --
	(253.74,109.97) --
	(253.08,110.05) --
	(252.40,110.14) --
	(251.72,110.23) --
	(251.02,110.32) --
	(250.32,110.41) --
	(249.61,110.51) --
	(248.88,110.60) --
	(248.14,110.70) --
	(247.40,110.80) --
	(246.64,110.90) --
	(245.87,111.00) --
	(245.08,111.11) --
	(244.29,111.20) --
	(243.48,111.28) --
	(242.66,111.30) --
	(241.82,111.32) --
	(240.97,111.33) --
	(240.10,111.34) --
	(239.22,111.35) --
	(238.32,111.37) --
	(237.41,111.38) --
	(236.47,111.39) --
	(235.52,111.41) --
	(234.55,111.42) --
	(233.57,111.44) --
	(232.56,111.45) --
	(231.53,111.47) --
	(230.47,111.49) --
	(229.40,111.54) --
	(228.30,111.55) --
	(227.17,111.56) --
	(226.02,111.57) --
	(224.84,111.59) --
	(223.63,111.60) --
	(222.39,111.63) --
	(221.12,111.66) --
	(219.82,111.69) --
	(218.47,111.72) --
	(217.10,111.75) --
	(215.68,111.79) --
	(214.22,111.83) --
	(212.71,112.13) --
	(211.15,112.51) --
	(209.55,112.90) --
	(207.89,113.32) --
	(206.17,113.76) --
	(204.39,114.23) --
	(202.55,114.72) --
	(200.63,115.24) --
	(198.63,115.78) --
	(196.54,116.36) --
	(194.37,116.96) --
	(192.09,117.59) --
	(189.70,118.25) --
	(187.19,118.94) --
	(184.55,119.54) --
	(181.75,120.09) --
	(178.78,120.72) --
	(175.62,121.39) --
	(172.24,122.10) --
	(168.62,122.84) --
	(164.70,123.62) --
	(160.44,124.69) --
	(155.77,125.79) --
	(150.62,126.61) --
	(144.85,127.49) --
	(138.32,128.35) --
	(130.77,129.07) --
	(121.85,129.84) --
	(110.92,130.51) --
	( 96.84,130.78) --
	( 76.99,131.21) --
	( 43.07,131.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.07,160.98) --
	( 76.99,160.98) --
	( 96.84,161.00) --
	(110.92,161.21) --
	(121.85,161.02) --
	(130.77,160.74) --
	(138.32,160.45) --
	(144.85,160.01) --
	(150.62,159.54) --
	(155.77,159.09) --
	(160.44,158.33) --
	(164.70,157.58) --
	(168.62,157.13) --
	(172.24,156.69) --
	(175.62,156.27) --
	(178.78,155.85) --
	(181.75,155.45) --
	(184.55,155.20) --
	(187.19,154.92) --
	(189.70,154.58) --
	(192.09,154.24) --
	(194.37,153.91) --
	(196.54,153.59) --
	(198.63,153.29) --
	(200.63,152.99) --
	(202.55,152.71) --
	(204.39,152.43) --
	(206.17,152.17) --
	(207.89,151.92) --
	(209.55,151.68) --
	(211.15,151.46) --
	(212.71,151.24) --
	(214.22,151.09) --
	(215.68,151.24) --
	(217.10,151.39) --
	(218.47,151.53) --
	(219.82,151.66) --
	(221.12,151.80) --
	(222.39,151.92) --
	(223.63,152.04) --
	(224.84,152.16) --
	(226.02,152.27) --
	(227.17,152.38) --
	(228.30,152.49) --
	(229.40,152.59) --
	(230.47,152.65) --
	(231.53,152.72) --
	(232.56,152.78) --
	(233.57,152.85) --
	(234.55,152.91) --
	(235.52,152.97) --
	(236.47,153.03) --
	(237.41,153.09) --
	(238.32,153.15) --
	(239.22,153.20) --
	(240.10,153.25) --
	(240.97,153.31) --
	(241.82,153.36) --
	(242.66,153.41) --
	(243.48,153.45) --
	(244.29,153.44) --
	(245.08,153.40) --
	(245.87,153.32) --
	(246.64,153.24) --
	(247.40,153.16) --
	(248.14,153.08) --
	(248.88,153.00) --
	(249.61,152.92) --
	(250.32,152.85) --
	(251.02,152.77) --
	(251.72,152.70) --
	(252.40,152.63) --
	(253.08,152.55) --
	(253.74,152.48) --
	(254.40,152.41) --
	(255.05,152.34) --
	(255.69,152.32) --
	(256.32,152.32) --
	(256.94,152.32) --
	(257.56,152.32) --
	(258.17,152.31) --
	(258.77,152.31) --
	(259.36,152.31) --
	(259.95,152.31) --
	(260.53,152.28) --
	(261.10,152.17) --
	(261.67,152.04) --
	(262.23,151.90) --
	(262.78,151.76) --
	(263.33,151.63) --
	(263.87,151.50) --
	(264.40,151.37) --
	(264.93,151.24) --
	(265.45,151.12) --
	(265.97,150.99) --
	(266.48,150.87) --
	(266.99,150.75) --
	(267.49,150.63) --
	(267.99,150.52) --
	(268.48,150.40) --
	(268.97,150.29) --
	(269.45,150.18) --
	(269.93,150.07) --
	(270.40,149.96) --
	(270.87,149.86) --
	(271.34,149.75) --
	(271.79,149.66) --
	(272.25,149.66) --
	(272.70,149.67) --
	(273.15,149.67) --
	(273.59,149.68) --
	(274.03,149.68) --
	(274.47,149.69) --
	(274.90,149.69) --
	(275.32,149.70) --
	(275.75,149.70) --
	(276.17,149.71) --
	(276.58,149.71) --
	(277.00,149.72) --
	(277.41,149.72) --
	(277.81,149.73) --
	(278.22,149.73) --
	(278.62,149.74) --
	(279.01,149.74) --
	(279.41,149.75) --
	(279.80,149.75) --
	(280.18,149.76) --
	(280.57,149.76) --
	(280.95,149.77) --
	(281.33,149.77) --
	(281.70,149.78) --
	(282.07,149.79) --
	(282.44,149.79) --
	(282.81,149.80) --
	(283.17,149.80) --
	(283.53,149.81) --
	(283.89,149.81) --
	(284.25,149.82) --
	(284.60,149.82) --
	(284.95,149.83) --
	(285.30,149.83) --
	(285.65,149.84) --
	(285.99,149.85) --
	(286.33,149.85) --
	(286.67,149.86) --
	(287.01,149.86) --
	(287.34,149.87) --
	(287.67,149.87) --
	(288.00,149.88) --
	(288.33,149.88) --
	(288.66,149.89) --
	(288.98,149.90) --
	(289.30,149.90) --
	(289.62,149.91) --
	(289.93,149.91) --
	(290.25,149.92) --
	(290.56,149.92) --
	(290.87,149.93) --
	(291.18,149.94) --
	(291.49,149.94) --
	(291.79,149.95) --
	(292.10,149.95) --
	(292.40,149.96) --
	(292.70,149.96) --
	(293.00,149.97) --
	(293.29,149.98) --
	(293.58,149.99) --
	(293.88,150.00) --
	(294.17,150.01) --
	(294.46,150.02) --
	(294.74,150.04) --
	(295.03,150.05) --
	(295.31,150.06) --
	(295.59,150.08) --
	(295.88,150.09) --
	(296.15,150.11) --
	(296.43,150.12) --
	(296.71,150.13) --
	(296.98,150.15) --
	(297.25,150.16) --
	(297.53,150.17) --
	(297.80,150.19) --
	(298.06,150.20) --
	(298.33,150.22) --
	(298.60,150.23) --
	(298.86,150.24) --
	(299.12,150.25) --
	(299.38,150.27) --
	(299.64,150.28) --
	(299.90,150.28) --
	(300.16,150.29) --
	(300.41,150.30) --
	(300.67,150.30) --
	(300.92,150.31) --
	(301.17,150.31) --
	(301.42,150.32) --
	(301.67,150.33) --
	(301.92,150.33) --
	(302.17,150.34) --
	(302.41,150.34) --
	(302.66,150.35) --
	(302.90,150.36) --
	(303.14,150.36) --
	(303.38,150.37) --
	(303.62,150.37) --
	(303.86,150.38) --
	(304.10,150.39) --
	(304.33,150.39) --
	(304.57,150.40) --
	(304.80,150.40) --
	(305.03,150.41) --
	(305.26,150.42) --
	(305.49,150.42) --
	(305.72,150.43) --
	(305.95,150.43) --
	(306.18,150.44) --
	(306.40,150.45) --
	(306.63,150.45) --
	(306.85,150.46) --
	(307.08,150.46) --
	(307.30,150.47) --
	(307.52,150.48) --
	(307.74,150.48) --
	(307.96,150.49) --
	(308.18,150.49) --
	(308.39,150.47) --
	(308.61,150.44) --
	(308.83,150.41) --
	(309.04,150.38) --
	(309.25,150.35) --
	(309.47,150.33) --
	(309.68,150.30) --
	(309.89,150.27) --
	(310.10,150.24) --
	(310.31,150.21) --
	(310.51,150.19) --
	(310.72,150.16) --
	(310.93,150.13) --
	(311.13,150.10) --
	(311.34,150.08) --
	(311.54,150.05) --
	(311.74,150.02) --
	(311.94,149.99) --
	(312.15,150.00) --
	(312.35,150.01) --
	(312.54,150.01) --
	(312.74,150.02) --
	(312.94,150.03) --
	(313.14,150.03) --
	(313.33,150.04) --
	(313.53,150.05) --
	(313.72,150.06) --
	(313.92,150.06) --
	(314.11,150.07) --
	(314.30,150.08) --
	(314.50,150.08) --
	(314.69,150.09) --
	(314.88,150.10) --
	(315.07,150.10) --
	(315.25,150.11) --
	(315.44,150.12) --
	(315.63,150.12) --
	(315.82,150.13) --
	(316.00,150.14) --
	(316.19,150.15) --
	(316.37,150.15) --
	(316.55,150.16) --
	(316.74,150.17) --
	(316.92,150.17) --
	(317.10,150.18) --
	(317.28,150.19) --
	(317.46,150.19) --
	(317.64,150.20) --
	(317.82,150.21) --
	(318.00,150.21) --
	(318.18,150.22) --
	(318.35,150.23) --
	(318.53,150.23) --
	(318.71,150.24) --
	(318.88,150.25) --
	(319.06,150.25) --
	(319.23,150.26) --
	(319.40,150.27) --
	(319.58,150.28) --
	(319.75,150.28) --
	(319.92,150.29) --
	(320.09,150.30) --
	(320.26,150.30) --
	(320.43,150.31) --
	(320.60,150.32) --
	(320.77,150.32) --
	(320.94,150.33) --
	(321.10,150.34) --
	(321.27,150.35) --
	(321.44,150.36) --
	(321.60,150.37) --
	(321.77,150.38) --
	(321.93,150.39) --
	(322.10,150.40) --
	(322.26,150.41) --
	(322.42,150.42) --
	(322.58,150.43) --
	(322.75,150.44) --
	(322.91,150.45) --
	(323.07,150.46) --
	(323.23,150.47) --
	(323.39,150.48) --
	(323.55,150.49) --
	(323.71,150.50) --
	(323.86,150.51) --
	(324.02,150.51) --
	(324.18,150.52) --
	(324.34,150.53) --
	(324.49,150.54) --
	(324.65,150.55) --
	(324.80,150.56) --
	(324.96,150.57) --
	(325.11,150.58) --
	(325.26,150.59) --
	(325.42,150.60) --
	(325.57,150.61) --
	(325.72,150.62) --
	(325.87,150.63) --
	(326.03,150.64) --
	(326.18,150.65) --
	(326.33,150.66) --
	(326.48,150.66) --
	(326.63,150.67) --
	(326.78,150.68) --
	(326.92,150.69) --
	(327.07,150.70) --
	(327.22,150.71) --
	(327.37,150.72) --
	(327.51,150.73) --
	(327.66,150.74) --
	(327.81,150.75) --
	(327.95,150.76) --
	(328.10,150.77) --
	(328.24,150.77) --
	(328.39,150.78) --
	(328.53,150.79) --
	(328.67,150.80) --
	(328.82,150.81) --
	(328.96,150.82) --
	(329.10,150.83) --
	(329.24,150.84) --
	(329.38,150.85) --
	(329.52,150.86) --
	(329.66,150.87) --
	(329.80,150.87) --
	(329.94,150.88) --
	(330.08,150.89) --
	(330.22,150.90) --
	(330.36,150.91) --
	(330.50,150.92) --
	(330.64,150.93) --
	(330.77,150.94) --
	(330.91,150.95) --
	(331.05,150.95) --
	(331.18,150.96) --
	(331.32,150.97) --
	(331.45,150.98) --
	(331.59,150.99) --
	(331.72,151.00) --
	(331.86,151.01) --
	(331.99,151.02) --
	(332.13,151.02) --
	(332.26,151.05) --
	(332.39,151.08) --
	(332.52,151.11) --
	(332.66,151.14) --
	(332.79,151.16) --
	(332.92,151.19) --
	(333.05,151.22) --
	(333.18,151.25) --
	(333.31,151.27) --
	(333.44,151.30) --
	(333.57,151.33) --
	(333.70,151.36) --
	(333.83,151.39) --
	(333.96,151.41) --
	(334.09,151.44) --
	(334.21,151.47) --
	(334.34,151.50) --
	(334.47,151.52) --
	(334.60,151.55) --
	(334.72,151.58) --
	(334.85,151.60) --
	(334.98,151.63) --
	(335.10,151.66) --
	(335.23,151.69) --
	(335.35,151.71) --
	(335.48,151.74) --
	(335.60,151.77) --
	(335.72,151.79) --
	(335.85,151.82) --
	(335.97,151.85) --
	(336.09,151.87) --
	(336.22,151.90) --
	(336.34,151.93) --
	(336.46,151.95) --
	(336.58,151.98) --
	(336.71,152.01) --
	(336.83,152.03) --
	(336.95,152.06) --
	(337.07,152.09) --
	(337.19,152.11) --
	(337.31,152.14) --
	(337.43,152.17) --
	(337.55,152.19) --
	(337.67,152.22) --
	(337.79,152.24) --
	(337.91,152.27) --
	(338.02,152.30) --
	(338.14,152.32) --
	(338.26,152.35) --
	(338.38,152.37) --
	(338.49,152.40) --
	(338.61,152.42) --
	(338.73,152.45) --
	(338.84,152.47) --
	(338.96,152.50) --
	(339.08,152.52) --
	(339.19,152.55) --
	(339.31,152.57) --
	(339.42,152.59) --
	(339.54,152.62) --
	(339.65,152.64) --
	(339.77,152.67) --
	(339.88,152.70) --
	(339.99,152.73) --
	(340.11,152.76) --
	(340.22,152.79) --
	(340.33,152.82) --
	(340.45,152.85) --
	(340.56,152.88) --
	(340.67,152.91) --
	(340.78,152.94) --
	(340.89,152.97) --
	(341.01,153.00) --
	(341.12,153.03) --
	(341.23,153.06) --
	(341.34,153.09) --
	(341.45,153.12) --
	(341.56,153.15) --
	(341.67,153.18) --
	(341.78,153.21) --
	(341.89,153.24) --
	(342.00,153.27) --
	(342.11,153.30) --
	(342.21,153.33) --
	(342.32,153.36) --
	(342.43,153.39) --
	(342.54,153.42) --
	(342.65,153.45) --
	(342.75,153.47) --
	(342.86,153.50) --
	(342.97,153.53) --
	(343.07,153.56) --
	(343.18,153.59) --
	(343.29,153.62) --
	(343.39,153.65) --
	(343.50,153.68) --
	(343.61,153.70) --
	(343.71,153.73) --
	(343.82,153.76) --
	(343.92,153.79) --
	(344.03,153.82) --
	(344.13,153.85) --
	(344.23,153.87) --
	(344.34,153.90) --
	(344.44,153.93) --
	(344.55,153.96) --
	(344.65,153.99) --
	(344.75,154.01) --
	(344.86,154.04) --
	(344.96,154.07) --
	(345.06,154.10) --
	(345.16,154.12) --
	(345.26,154.15) --
	(345.37,154.18) --
	(345.47,154.21) --
	(345.57,154.23) --
	(345.67,154.26) --
	(345.77,154.29) --
	(345.87,154.32) --
	(345.97,154.34) --
	(346.07,154.37) --
	(346.17,154.40) --
	(346.27,154.42) --
	(346.37,154.45) --
	(346.47,154.48) --
	(346.57,154.50) --
	(346.67,154.53) --
	(346.77,154.56) --
	(346.87,154.58) --
	(346.97,154.61) --
	(347.07,154.64) --
	(347.16,154.66) --
	(347.26,154.69) --
	(347.36,154.72) --
	(347.46,154.74) --
	(347.56,154.77) --
	(347.65,154.79) --
	(347.75,154.82) --
	(347.85,154.85) --
	(347.94,154.87) --
	(348.04,154.90) --
	(348.14,154.92) --
	(348.23,154.95) --
	(348.33,154.97) --
	(348.42,155.00) --
	(348.52,155.02) --
	(348.61,155.05) --
	(348.71,155.07) --
	(348.80,155.10) --
	(348.90,155.13) --
	(348.99,155.15) --
	(349.09,155.18) --
	(349.18,155.20) --
	(349.28,155.23) --
	(349.37,155.25) --
	(349.46,155.27) --
	(349.56,155.30) --
	(349.65,155.32) --
	(349.74,155.35) --
	(349.84,155.37) --
	(349.93,155.40) --
	(350.02,155.42) --
	(350.12,155.45) --
	(350.21,155.47) --
	(350.30,155.49) --
	(350.39,155.52) --
	(350.48,155.54) --
	(350.57,155.57) --
	(350.67,155.59) --
	(350.76,155.61) --
	(350.85,155.64) --
	(350.94,155.66) --
	(351.03,155.69) --
	(351.12,155.71) --
	(351.21,155.73) --
	(351.30,155.76) --
	(351.39,155.78) --
	(351.48,155.80) --
	(351.57,155.83) --
	(351.66,155.85) --
	(351.75,155.87) --
	(351.84,155.90) --
	(351.93,155.92) --
	(352.02,155.94) --
	(352.11,155.97) --
	(352.19,155.99) --
	(352.28,156.01) --
	(352.37,156.03) --
	(352.46,156.06) --
	(352.55,156.08) --
	(352.64,156.10) --
	(352.72,156.12) --
	(352.81,156.15) --
	(352.90,156.17) --
	(352.98,156.19) --
	(353.07,156.21) --
	(353.16,156.24) --
	(353.25,156.26) --
	(353.33,156.28) --
	(353.42,156.30) --
	(353.50,156.33) --
	(353.59,156.35) --
	(353.68,156.37) --
	(353.76,156.39) --
	(353.85,156.41) --
	(353.93,156.43) --
	(354.02,156.46) --
	(354.10,156.48) --
	(354.19,156.50) --
	(354.27,156.52) --
	(354.36,156.54) --
	(354.44,156.56) --
	(354.53,156.58) --
	(354.61,156.61) --
	(354.70,156.63) --
	(354.78,156.65) --
	(354.86,156.67) --
	(354.95,156.69) --
	(355.03,156.71) --
	(355.12,156.73) --
	(355.20,156.75) --
	(355.28,156.77) --
	(355.36,156.79) --
	(355.45,156.81) --
	(355.53,156.84) --
	(355.61,156.86) --
	(355.70,156.88) --
	(355.78,156.90) --
	(355.86,156.92) --
	(355.94,156.94) --
	(356.02,156.96) --
	(356.11,156.98) --
	(356.19,157.00) --
	(356.27,157.02) --
	(356.35,157.04) --
	(356.43,157.05) --
	(356.51,157.07) --
	(356.59,157.09) --
	(356.67,157.11) --
	(356.76,157.13) --
	(356.84,157.15) --
	(356.92,157.17) --
	(357.00,157.19) --
	(357.08,157.20) --
	(357.16,157.22) --
	(357.24,157.24) --
	(357.32,157.26) --
	(357.40,157.28) --
	(357.48,157.30) --
	(357.55,157.31) --
	(357.63,157.33) --
	(357.71,157.35) --
	(357.79,157.37) --
	(357.87,157.39) --
	(357.95,157.40) --
	(358.03,157.42) --
	(358.11,157.44) --
	(358.19,157.46) --
	(358.26,157.47) --
	(358.34,157.49) --
	(358.42,157.51) --
	(358.50,157.53) --
	(358.58,157.54) --
	(358.65,157.56) --
	(358.73,157.58) --
	(358.81,157.60) --
	(358.89,157.61) --
	(358.96,157.63) --
	(359.04,157.65) --
	(359.12,157.67) --
	(359.19,157.68) --
	(359.27,157.70) --
	(359.35,157.72) --
	(359.42,157.73) --
	(359.50,157.75) --
	(359.58,157.77) --
	(359.65,157.78) --
	(359.73,157.80) --
	(359.80,157.82) --
	(359.88,157.83) --
	(359.95,157.85) --
	(360.03,157.87) --
	(360.11,157.88) --
	(360.18,157.90) --
	(360.26,157.92) --
	(360.33,157.93) --
	(360.41,157.95) --
	(360.48,157.97) --
	(360.56,157.98) --
	(360.63,158.00) --
	(360.70,158.02) --
	(360.78,158.03) --
	(360.85,158.05) --
	(360.93,158.06) --
	(361.00,158.08) --
	(361.07,158.10) --
	(361.15,158.11) --
	(361.22,158.13) --
	(361.30,158.14) --
	(361.37,158.16) --
	(361.44,158.17) --
	(361.52,158.19) --
	(361.59,158.21) --
	(361.66,158.22) --
	(361.73,158.24) --
	(361.81,158.25) --
	(361.88,158.27) --
	(361.95,158.28) --
	(362.03,158.30) --
	(362.10,158.31) --
	(362.17,158.33) --
	(362.24,158.34) --
	(362.31,158.36) --
	(362.39,158.38) --
	(362.46,158.39) --
	(362.53,158.41) --
	(362.60,158.42) --
	(362.67,158.44) --
	(362.74,158.45) --
	(362.82,158.47) --
	(362.89,158.48) --
	(362.96,158.49) --
	(363.03,158.51) --
	(363.10,158.52) --
	(363.17,158.54) --
	(363.24,158.55) --
	(363.31,158.57) --
	(363.38,158.58) --
	(363.45,158.60) --
	(363.52,158.61) --
	(363.59,158.63) --
	(363.66,158.64) --
	(363.73,158.66) --
	(363.80,158.67) --
	(363.87,158.68) --
	(363.94,158.70) --
	(364.01,158.71) --
	(364.08,158.73) --
	(364.15,158.74) --
	(364.22,158.75) --
	(364.29,158.77) --
	(364.36,158.78) --
	(364.43,158.80) --
	(364.50,158.81) --
	(364.56,158.82) --
	(364.63,158.84) --
	(364.70,158.85) --
	(364.77,158.87) --
	(364.84,158.88) --
	(364.91,158.89) --
	(364.98,158.91) --
	(365.04,158.92) --
	(365.11,158.93) --
	(365.18,158.95) --
	(365.25,158.96) --
	(365.32,158.97) --
	(365.38,158.99) --
	(365.45,159.00) --
	(365.52,159.01) --
	(365.59,159.03) --
	(365.65,159.04) --
	(365.72,159.05) --
	(365.79,159.07) --
	(365.85,159.08) --
	(365.92,159.09) --
	(365.99,159.11) --
	(366.05,159.12) --
	(366.12,159.13) --
	(366.19,159.15) --
	(366.25,159.16) --
	(366.32,159.17) --
	(366.39,159.18) --
	(366.45,159.20) --
	(366.52,159.21) --
	(366.58,159.22) --
	(366.65,159.24) --
	(366.72,159.25) --
	(366.78,159.26) --
	(366.85,159.27) --
	(366.91,159.29) --
	(366.98,159.30) --
	(367.04,159.31) --
	(367.11,159.32) --
	(367.18,159.34) --
	(367.24,159.35) --
	(367.31,159.36) --
	(367.37,159.37) --
	(367.44,159.39) --
	(367.50,159.40) --
	(367.56,159.41) --
	(367.63,159.42) --
	(367.69,159.43) --
	(367.76,159.45) --
	(367.82,159.46) --
	(367.89,159.47) --
	(367.95,159.48) --
	(368.02,159.50) --
	(368.08,159.51) --
	(368.14,159.52) --
	(368.21,159.53) --
	(368.27,159.54) --
	(368.33,159.55) --
	(368.40,159.57) --
	(368.46,159.58) --
	(368.53,159.59) --
	(368.59,159.60) --
	(368.65,159.61) --
	(368.71,159.63) --
	(368.78,159.64) --
	(368.84,159.65) --
	(368.90,159.66) --
	(368.97,159.67) --
	(369.03,159.68) --
	(369.09,159.69) --
	(369.16,159.71) --
	(369.22,159.72) --
	(369.28,159.73) --
	(369.34,159.74) --
	(369.40,159.75) --
	(369.47,159.76) --
	(369.53,159.77) --
	(369.59,159.78) --
	(369.65,159.80) --
	(369.72,159.81) --
	(369.78,159.82) --
	(369.84,159.83) --
	(369.90,159.84) --
	(369.96,159.85) --
	(370.02,159.86) --
	(370.09,159.87) --
	(370.15,159.88) --
	(370.21,159.90) --
	(370.27,159.91) --
	(370.33,159.92) --
	(370.39,159.93) --
	(370.45,159.94) --
	(370.51,159.95) --
	(370.57,159.96) --
	(370.63,159.97) --
	(370.70,159.98) --
	(370.76,159.99) --
	(370.82,160.00) --
	(370.88,160.01) --
	(370.94,160.02) --
	(371.00,160.03) --
	(371.06,160.04) --
	(371.12,160.06) --
	(371.18,160.07) --
	(371.24,160.08) --
	(371.30,160.09) --
	(371.36,160.10) --
	(371.42,160.11) --
	(371.48,160.12) --
	(371.54,160.12) --
	(371.60,160.13) --
	(371.66,160.14) --
	(371.72,160.15) --
	(371.78,160.16) --
	(371.83,160.16) --
	(371.89,160.17) --
	(371.95,160.18) --
	(372.01,160.19) --
	(372.07,160.19) --
	(372.13,160.20) --
	(372.19,160.21) --
	(372.25,160.22) --
	(372.31,160.23) --
	(372.36,160.23) --
	(372.42,160.24) --
	(372.48,160.25) --
	(372.54,160.26) --
	(372.60,160.26) --
	(372.66,160.27) --
	(372.72,160.28) --
	(372.77,160.29) --
	(372.83,160.29) --
	(372.89,160.30) --
	(372.95,160.31) --
	(373.01,160.32) --
	(373.06,160.32) --
	(373.12,160.33) --
	(373.18,160.34) --
	(373.24,160.34) --
	(373.29,160.35) --
	(373.35,160.36) --
	(373.41,160.37) --
	(373.47,160.37) --
	(373.52,160.38) --
	(373.58,160.39) --
	(373.64,160.40) --
	(373.70,160.40) --
	(373.75,160.41) --
	(373.81,160.42) --
	(373.87,160.42) --
	(373.92,160.43) --
	(373.98,160.44) --
	(374.04,160.44) --
	(374.09,160.45) --
	(374.15,160.46) --
	(374.21,160.47) --
	(374.26,160.47) --
	(374.32,160.48) --
	(374.37,160.49) --
	(374.43,160.49) --
	(374.49,160.50) --
	(374.54,160.51) --
	(374.60,160.51) --
	(374.66,160.52) --
	(374.71,160.53) --
	(374.77,160.53) --
	(374.82,160.54) --
	(374.88,160.55) --
	(374.93,160.56) --
	(374.99,160.56) --
	(375.05,160.57) --
	(375.10,160.58) --
	(375.16,160.58) --
	(375.21,160.59) --
	(375.27,160.60) --
	(375.32,160.60) --
	(375.38,160.61) --
	(375.43,160.62) --
	(375.49,160.62) --
	(375.54,160.63) --
	(375.60,160.63) --
	(375.65,160.64) --
	(375.71,160.65) --
	(375.76,160.65) --
	(375.82,160.66) --
	(375.87,160.67) --
	(375.93,160.67) --
	(375.98,160.68) --
	(376.03,160.69) --
	(376.09,160.69) --
	(376.14,160.70) --
	(376.20,160.71) --
	(376.25,160.71) --
	(376.31,160.72) --
	(376.36,160.72) --
	(376.41,160.73) --
	(376.47,160.74) --
	(376.52,160.74) --
	(376.58,160.75) --
	(376.63,160.76) --
	(376.68,160.76) --
	(376.74,160.77) --
	(376.79,160.77) --
	(376.84,160.78) --
	(376.90,160.79) --
	(376.95,160.79) --
	(377.00,160.80) --
	(377.06,160.81) --
	(377.11,160.81) --
	(377.16,160.82) --
	(377.22,160.82) --
	(377.27,160.83) --
	(377.32,160.84) --
	(377.38,160.84) --
	(377.43,160.85) --
	(377.48,160.85) --
	(377.53,160.86) --
	(377.59,160.87) --
	(377.64,160.87) --
	(377.69,160.88) --
	(377.74,160.88) --
	(377.80,160.89) --
	(377.85,160.90) --
	(377.90,160.90) --
	(377.95,160.91) --
	(378.01,160.91) --
	(378.06,160.92) --
	(378.11,160.92) --
	(378.16,160.93) --
	(378.21,160.94) --
	(378.27,160.94) --
	(378.32,160.95) --
	(378.37,160.95) --
	(378.42,160.96) --
	(378.47,160.96) --
	(378.53,160.97) --
	(378.58,160.98) --
	(378.63,160.98) --
	(378.68,160.99) --
	(378.73,160.99) --
	(378.78,161.00) --
	(378.84,161.00) --
	(378.89,161.01) --
	(378.94,161.02) --
	(378.99,161.02) --
	(379.04,161.03) --
	(379.09,161.03) --
	(379.14,161.04) --
	(379.19,161.04) --
	(379.24,161.05) --
	(379.30,161.05) --
	(379.35,161.06) --
	(379.40,161.07) --
	(379.45,161.07) --
	(379.50,161.08) --
	(379.55,161.08) --
	(379.60,161.09) --
	(379.65,161.09) --
	(379.70,161.10) --
	(379.75,161.10) --
	(379.80,161.11) --
	(379.85,161.11) --
	(379.90,161.12) --
	(379.95,161.12) --
	(380.00,161.13) --
	(380.05,161.13) --
	(380.10,161.14) --
	(380.15,161.15) --
	(380.20,161.15) --
	(380.25,161.16) --
	(380.30,161.16) --
	(380.35,161.17) --
	(380.40,161.17) --
	(380.45,161.18) --
	(380.50,161.18) --
	(380.55,161.19) --
	(380.60,161.19) --
	(380.65,161.20) --
	(380.70,161.20) --
	(380.75,161.21) --
	(380.80,161.21) --
	(380.85,161.22) --
	(380.90,161.22) --
	(380.95,161.23) --
	(381.00,161.23) --
	(381.04,161.24) --
	(381.09,161.24) --
	(381.14,161.25) --
	(381.19,161.25);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 41.62,131.34) -- ( 41.62,189.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.21,122.01) -- ( 40.21,189.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (382.64, 73.36) -- (382.64,255.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (391.70,275.35);

\path[] ( 38.40, 74.43) -- ( 38.40,254.42);

\path[] ( 38.40, 74.43) -- ( 35.40, 74.43);

\path[] ( 38.40,108.77) -- ( 35.40,108.77);

\path[] ( 38.40,132.13) -- ( 35.40,132.13);

\path[] ( 38.40,188.46) -- ( 35.40,188.46);

\path[] ( 38.40,193.96) -- ( 35.40,193.96);

\path[] ( 38.40,232.43) -- ( 35.40,232.43);

\path[] ( 38.40,254.42) -- ( 35.40,254.42);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20, 71.95) {-0.115};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20,106.29) {-0.090};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20,129.65) {-0.073};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20,185.99) {-0.032};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20,229.95) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.20,251.94) {0.016};

\path[] ( 87.40, 62.40) -- (380.68, 62.40);

\path[] ( 87.40, 62.40) -- ( 87.40, 59.40);

\path[] (200.11, 62.40) -- (200.11, 59.40);

\path[] (380.68, 62.40) -- (380.68, 59.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 87.40, 45.60) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.11, 45.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (380.68, 45.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (312.82, 52.42) {$\rho=1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (359.35, 52.42) {$\rho^*=2.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (211.45, 12.60) {Relative total-effect bound $\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.60,164.67) {MPE};
\definecolor{drawColor}{RGB}{130,106,80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 38.40, 62.40) --
	(384.50, 62.40) --
	(384.50,266.95) --
	( 38.40,266.95) --
	cycle;
\end{scope}
\end{tikzpicture}

